Frieze Vectors and Unitary Friezes

Let Q be a quiver without loops and 2-cycles, let A(Q) be the corresponding cluster algebra and let x be a cluster. We introduce a new class of integer vectors which we call frieze vectors relative to x. These frieze vectors are defined as solutions of certain Diophantine equations given by the cluster variables in the cluster algebra. We show that every cluster gives rise to a frieze vector and that the frieze vector determines the cluster. We also study friezes of type Q as homomorphisms from the cluster algebra to an arbitrary integral domain. In particular, we show that every positive integral frieze of affine Dynkin type A is unitary, which means it is obtained by specializing each cluster variable in one cluster to the constant 1. This completes the answer to the question of unitarity for all positive integral friezes of Dynkin and affine Dynkin types.

==> figure1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{150.22116089bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.79478987)%
    \put(0,0){\includegraphics[width=\unitlength]{figure1.pdf}}%
    \put(-0.00136778,0.38454151){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_a$}}}%
    \put(0.39084159,0.01204994){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_b$}}}%
    \put(0.76060297,0.38454151){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_c$}}}%
    \put(0.39084159,0.75114588){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_d$}}}%
    \put(0.40020279,0.4454812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_i$}}}%
  \end{picture}%
\endgroup%


==> figure2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{483.64814453bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49896811)%
    \put(0,0){\includegraphics[width=\unitlength]{figure2.pdf}}%
    \put(0.20480161,0.17512439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_i$}}}%
    \put(0.20480161,0.23186639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_d$}}}%
    \put(0.20480161,0.09419028){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_a$}}}%
    \put(0.36157095,0.09419028){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_b$}}}%
    \put(0.36157095,0.23202307){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_c$}}}%
    \put(0.0439847,0.23202307){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_f$}}}%
    \put(0.20480161,0.31457114){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_e$}}}%
    \put(0.7671939,0.17512439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_i$}}}%
    \put(0.7671939,0.23186639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_d$}}}%
    \put(0.7671939,0.09419028){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_a$}}}%
    \put(0.92396332,0.09419028){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_b$}}}%
    \put(0.92396332,0.23202307){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_c$}}}%
    \put(0.92396332,0.39743258){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_f$}}}%
    \put(0.7671939,0.30795476){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_e$}}}%
  \end{picture}%
\endgroup%


==> figure3a.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure3a.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{793.49595098bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.19951825)%
    \put(0,0){\includegraphics[width=\unitlength]{figure3a.pdf}}%
    \put(0.76774552,0.48503033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1,2,3}}}%
    \put(0.20134816,0.48452623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3,2,1}}}%
    \put(0.47924772,0.00284737){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1,1,1}}}%
    \put(0.4853302,0.48452623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2,5,2}}}%
    \put(0.48523372,0.16601762){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1,2,1}}}%
    \put(0.48546509,0.64235496){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3,5,3}}}%
    \put(0.48740764,1.12341233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2,1,2}}}%
    \put(0.61108924,0.32676998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1,3,2}}}%
    \put(0.21693287,0.80961595){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4,3,2}}}%
    \put(0.77110388,0.16601762){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1,1,2}}}%
    \put(0.37872777,0.32676998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2,3,1}}}%
    \put(0.76797885,0.80961595){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2,3,4}}}%
    \put(0.20332227,0.16601761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2,1,1}}}%
    \put(0.48742043,0.96404736){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3,2,3}}}%
  \end{picture}%
\endgroup%


==> figure5.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{288.175bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74852812)%
    \put(0,0){\includegraphics[width=\unitlength]{figure5.pdf}}%
    \put(0.17687665,0.69017849){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_i'$}}}%
    \put(0.86534722,0.6568654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_i''$}}}%
    \put(0.17687665,0.4125694){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_i'$}}}%
    \put(0.78761668,0.4125694){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_i''$}}}%
    \put(0.17687665,0.07943849){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_i'$}}}%
    \put(0.84313849,0.00726013){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_i''$}}}%
    \put(0.45590372,0.72150461){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large $\mu_{i}$}}}%
    \put(0.45590372,0.44389557){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large $\mu_{i}$}}}%
    \put(0.45590372,0.11076466){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large $\mu_{i}$}}}%
  \end{picture}%
\endgroup%


==> mutation.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mutation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{373.79385177bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60141415)%
    \put(0,0){\includegraphics[width=\unitlength]{mutation.pdf}}%
    \put(0.48541364,0.27219172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.48476049,0.3135243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.48540319,0.35763509){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.52001751,0.313494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.45051702,0.3135567){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.35736323,0.27219172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.35634747,0.3135243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.39160449,0.313494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.32210399,0.3135567){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.61317352,0.3135243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.61381621,0.35763509){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.64843054,0.313494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c}}}%
    \put(0.57893005,0.3135567){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.14216378,0.49049387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a'$}}}%
    \put(0.14232576,0.52754602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.14216378,0.57165681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.17758278,0.52751571){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.0149285,0.49049387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a'$}}}%
    \put(0.01509047,0.52754602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.04916975,0.52751571){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.31354313,0.52754602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.31418582,0.57165681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.34880015,0.52751571){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.27073878,0.52757841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a'$}}}%
    \put(0.82784838,0.48621343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.82719523,0.52754602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.82783793,0.56309594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c'$}}}%
    \put(0.79295176,0.52757841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.65699363,0.48621343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.65597786,0.52754602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.69979575,0.52751571){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c'$}}}%
    \put(0.62173439,0.52757841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.95560826,0.52754602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.95625095,0.56309594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c'$}}}%
    \put(0.92136479,0.52757841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.48541364,0.02731768){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.48476049,0.05669825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b'$}}}%
    \put(0.48540319,0.09224817){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.52991236,0.05666794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.44373482,0.05673065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.35736323,0.0153657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.3573199,0.05015634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b'$}}}%
    \put(0.61361818,0.06231266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b'$}}}%
    \put(0.61381621,0.10080904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.72067998,0.41615341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu_c$}}}%
    \put(0.26357453,0.41615341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu_a$}}}%
    \put(0.50204676,0.17783547){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu_b$}}}%
  \end{picture}%
\endgroup%

